Separation of variables for the classical and quantum Neumann model

The method of separation of variables is shown to apply to both the classical and quantum Neumann model. In the classical case this nicely yields the linearization of the flow on the Jacobian of the spectral curve. In the quantum case the Schr\"odinger equation separates into one--dimensional equations belonging to the class of generalized Lam\'e differential equations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
%%Title: surface
%%Creator: fig2dev
%%CreationDate: Mon Jan  6 16:45:57 1992
%%For: talon@atlas (Michel TALON)
%%Pages: 0
%%EndComments
/$F2psDict 32 dict def $F2psDict begin	$F2psDict /mtrx matrix put
 /DrawEllipse {	/endangle exch def	/startangle exch def	/yrad exch def	/xrad
exch def	/y exch def	/x exch def	/savematrix mtrx currentmatrix def	x y
translate xrad yrad scale 0 0 1 startangle endangle arc	savematrix setmatrix	}
def
 /DrawSplineSection {	/y3 exch def	/x3 exch def	/y2 exch def	/x2 exch def	/y1
exch def	/x1 exch def	/xa x1 x2 x1 sub 0.666667 mul add def	/ya y1 y2 y1 sub
0.666667 mul add def	/xb x3 x2 x3 sub 0.666667 mul add def	/yb y3 y2 y3 sub
0.666667 mul add def	x1 y1 lineto	xa ya xb yb x3 y3 curveto	} def
	end	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def	/$F2psEnd
{$F2psEnteredState restore end} def	%%EndProlog
$F2psBegin
1 setlinecap 1 setlinejoin
-45 81 translate
0.000000 212.000000 translate 0.700 -0.700 scale
1.000 setlinewidth
% Ellipse
newpath 554 204 46 41 0 360 DrawEllipse stroke
% Ellipse
newpath 244 199 56 36 0 360 DrawEllipse stroke
% Open spline
newpath 259.000 124.000 moveto 299.000 161.500 lineto
	299.000 161.500 339.000 199.000 369.000 214.000 DrawSplineSection
	369.000 214.000 399.000 229.000 449.000 241.500 DrawSplineSection
	449.000 241.500 499.000 254.000 529.000 259.000 DrawSplineSection
	559.000 264.000 lineto stroke
newpath 551.438 260.712 moveto 559.000 264.000 lineto 550.780 264.658 lineto
stroke
% Open spline
newpath 259.000 124.000 moveto 309.000 146.500 lineto
	309.000 146.500 359.000 169.000 411.500 166.500 DrawSplineSection
	411.500 166.500 464.000 164.000 484.000 154.000 DrawSplineSection
	504.000 144.000 lineto stroke
newpath 495.950 145.789 moveto 504.000 144.000 lineto 497.739 149.367 lineto
stroke
% Closed spline
newpath 229.000 91.500 moveto
	229.000 91.500 289.000 94.000 339.000 116.500 DrawSplineSection
	339.000 116.500 389.000 139.000 416.500 139.000 DrawSplineSection
	416.500 139.000 444.000 139.000 474.000 119.000 DrawSplineSection
	474.000 119.000 504.000 99.000 554.000 94.000 DrawSplineSection
	554.000 94.000 604.000 89.000 649.000 121.500 DrawSplineSection
	649.000 121.500 694.000 154.000 696.500 211.500 DrawSplineSection
	696.500 211.500 699.000 269.000 636.500 306.500 DrawSplineSection
	636.500 306.500 574.000 344.000 514.000 306.500 DrawSplineSection
	514.000 306.500 454.000 269.000 424.000 269.000 DrawSplineSection
	424.000 269.000 394.000 269.000 359.000 291.500 DrawSplineSection
	359.000 291.500 324.000 314.000 246.500 314.000 DrawSplineSection
	246.500 314.000 169.000 314.000 139.000 256.500 DrawSplineSection
	139.000 256.500 109.000 199.000 139.000 144.000 DrawSplineSection
	139.000 144.000 169.000 89.000 229.000 91.500 DrawSplineSection closepath
stroke
/Times-Roman findfont 11.000 scalefont setfont
239 124 moveto
1 -1 scale
(P0) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 11.000 scalefont setfont
564 269 moveto
1 -1 scale
(\(t2,s2\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 11.000 scalefont setfont
504 139 moveto
1 -1 scale
(\(t1,s1\)) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd
